Directional and Quasi-Omnidirectional Indoor Channel Measurements at Upper 6 GHz

This paper presents wideband indoor channel measurements and measurement-based statistical modeling of channel parameters in the upper 6 GHz (U6G) band using directional and quasi-omnidirectional antenna pairs. Measurements span 6.425-7.125 GHz at 32 matched positions per configuration in an open hall and an L-shaped corridor. System calibration and frequency-dependent peak-gain normalization retain antenna radiation-pattern weighting. Close-in and floating-intercept models are fitted to line-of-sight (LOS) and non-LOS (NLOS) path loss, respectively. Shadow-fading residuals, RMS delay spread (DS), and equivalent K factors derived from power delay profiles are characterized. LOS exponents range from 1.98 to 2.14. Despite similar attenuation slopes, directional links exhibit smaller LOS residuals and DS and higher equivalent K factors. Hall DS medians are 1.78 and 36.52 ns for directional and quasi-omnidirectional links. Corridor NLOS slopes are -1.12 and 2.54, respectively, while DS ordering varies by position. These results characterize antenna-dependent parameters for U6G indoor channels.

==> measurement_setup.tex <==
% Two panels: original measured-system photograph and supplied block diagram.
\begin{minipage}[t]{0.48\textwidth}
\centering
{\FigurePanelFont (a) Measurement photograph\par}
\vspace{2mm}
\begin{minipage}[c][4.25cm][c]{\linewidth}
\centering
\FigureSizedInput{0.94\linewidth}{measurement_photo_panel.tex}
\end{minipage}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
{\FigurePanelFont (b) Measurement system architecture\par}
\vspace{2mm}
\begin{minipage}[c][4.25cm][c]{\linewidth}
\centering
\FigureSizedInput{0.98\linewidth}{fig1_measurement_system.tex}
\end{minipage}
\end{minipage}


==> scenarios.tex <==
% Two scenario panels with the original positions and pointing rules.
\begin{tikzpicture}[
scale=\FigureCoordinateScale,
font=\FigureTextFont,
title/.style={font=\FigurePanelFont},
tx/.style={circle,draw=blue!65!black,fill=blue!15,minimum size=3.4pt,inner sep=0pt},
rx/.style={regular polygon,regular polygon sides=3,draw=red!65!black,
fill=red!15,minimum size=5.8pt,inner sep=0pt},
wall/.style={line width=1.3pt,gray!60},
beam/.style={-Latex,line width=.55pt,blue!65!black}]
\path[use as bounding box] (-.15,-1.05) rectangle (10.90,3.30);

% (a) Open hall: all 16 measured LOS positions are retained.
\begin{scope}
\node[title] at (2.5,3.05) {(a) Open hall};
\draw[wall] (0,0) rectangle (5,2.65);
\node[rx] (hallrx) at (.4,.25) {};
\node[anchor=west,text=red!65!black] at (.62,.24) {fixed Rx};
\foreach \x in {.45,1.8,3.15,4.5}
  \foreach \y in {.70,1.23,1.76,2.29}
    \node[tx] at (\x,\y) {};
\draw[dashed,black!40,line width=.4pt] (hallrx)--(4.5,2.29);
\draw[beam] (4.5,2.29)--(3.9,1.99);
\node[inner sep=0pt,text=blue!65!black] at (2.9,2.49) {Tx toward Rx};
\node[align=center] at (2.5,-.35) {16 LOS positions\\$d=7.7$--$32$ m};
\end{scope}

% (b) Corridor: seven LOS and nine NLOS positions and the original pointing rule.
\begin{scope}[xshift=5.65cm]
\node[title] at (2.5,3.05) {(b) L-shaped corridor};
\draw[wall] (0,0)--(5,0)--(5,2.65);
\draw[wall] (0,.95)--(4,.95)--(4,2.65);
\node[rx] (corrrx) at (.3,.48) {};
\node[anchor=south west,text=red!65!black] at (.05,.56) {fixed Rx};
\draw[-Latex,red!65!black,line width=.55pt] (.3,.48)--(.85,.48);
\draw[dashed,black!40,line width=.4pt] (corrrx)--(4.5,.48)--(4.5,2.48);
\foreach \x in {1.90,2.3333,2.7667,3.20,3.6333,4.0667,4.50}
  \node[tx] at (\x,.48) {};
\foreach \y in {1.20,1.36,1.52,1.68,1.84,2.00,2.16,2.32,2.48}
  \node[tx] at (4.5,\y) {};
\draw[beam] (3.20,.48)--(2.60,.48);
\draw[beam] (4.5,2.45)--(4.5,1.98);
\node[text=green!40!black] at (2.85,.76) {7 LOS};
\node[rotate=90,text=purple!70!black] at (4.80,1.84) {9 NLOS};
\node[anchor=south east] at (3.92,1.10) {corner};
\node[align=center] at (2.5,-.35)
  {$d_{\rm route}=6$--$18$ m (LOS)\\$20$--$36$ m (NLOS)};
\end{scope}

% One compact shared legend centered below the two panels.
\node[tx] at (2.85,-.9) {};
\node[anchor=west] at (3.03,-.9) {Tx measurement position};
\node[rx] at (6.45,-.9) {};
\node[anchor=west] at (6.65,-.9) {fixed Rx};
\end{tikzpicture}

